Contrastive Learning with Narrative Twins for Modeling Story Salience

Understanding narratives requires identifying which events are most salient for a story's progression. We present a contrastive learning framework for modeling narrative salience that learns story embeddings from narrative twins: stories that share the same plot but differ in surface form. Our model is trained to distinguish a story from both its narrative twin and a distractor with similar surface features but different plot. Using the resulting embeddings, we evaluate four narratologically motivated operations for inferring salience (deletion, shifting, disruption, and summarization). Experiments on short narratives from the ROCStories corpus and longer Wikipedia plot summaries show that contrastively learned story embeddings outperform a masked-language-model baseline, and that summarization is the most reliable operation for identifying salient sentences. If narrative twins are not available, random dropout can be used to generate the twins from a single story. Effective distractors can be obtained either by prompting LLMs or, in long-form narratives, by using different parts of the same story.

==> data/model.tex <==
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{small}
\begin{tikzpicture}[
  >={Latex[length=1.5mm]},
  line width=.25pt,
  block/.style={draw, rounded corners, minimum width=1cm, minimum height=1cm, align=center},
  colbox/.style={draw, rounded corners, inner xsep=8pt, inner ysep=9pt},
]

\def\yt{1.0}
\def\yb{-1.0}

\node[align=center] (x) at (0,0) {underlying\\story};

\node[block] (v)  at (2,\yt) {$\mathbf{x}$};
\node[block] (yT) at (4,\yt) {$\mathbf{y}$};

\node[block] (vp) at (2,\yb) {$\mathbf{x^+}$};
\node[block] (yX) at (4,\yb) {$\mathbf{y^+}$};

\node[colbox, fit=(v) (vp), label={[align=center,yshift=1.5mm]north:{narrative\\twin}}] (colV) {};
\node[colbox, fit=(yT) (yX), label={[align=center,yshift=1.5mm]north:narrative\\embedding}] (colY) {};

\node[fit=(v)(yT), inner xsep=8pt, inner ysep=9pt] (topband) {};
\node[fit=(vp)(yX), inner xsep=8pt, inner ysep=9pt] (botband) {};

\begin{scope}[on background layer]
  \fill[gray!20, rounded corners] (topband.north west) rectangle (topband.south east);
  \fill[gray!20,  rounded corners] (botband.north west) rectangle (botband.south east);
\end{scope}

\draw[->] (x.east) -- (v.west);
\draw[->] (x.east) -- (vp.west);

\draw[->] (v) -- node[midway,above] {$f_\theta$} (yT);
\draw[->] (vp) -- node[midway,above] {$f_\theta$} (yX);

\coordinate (topE) at (5.5,\yt);
\coordinate (botE) at (5.5,\yb);

\draw[->] (yT.east) -- (topE);
\draw[->] (yX.east) --(botE);

\draw[-, dashed] (topE) .. controls +(1.2,0) and +(1.2,0) .. (botE);


\def\ydist{-3.3}

\node[align=center] (xd) at (0,\ydist) {different\\underlying\\story};

\node[block] (vd)  at (2,\ydist) {$\mathbf{x}^-$};
\node[block] (yd)  at (4,\ydist) {$\mathbf{y}^-$};

\node[fit=(vd)(yd), inner xsep=8pt, inner ysep=9pt] (distband) {};
\begin{scope}[on background layer]
  \fill[gray!20, rounded corners] (distband.north west) rectangle (distband.south east);
\end{scope}

\node[colbox, fit=(vd), label={[align=center,yshift=1.5mm]north:{distractor}}] {};
\node[colbox, fit=(yd), label={[align=center,yshift=1.5mm]north:{\ \\ \ }}] {};

\draw[->] (xd.east) -- (vd.west);
\draw[->] (vd) -- node[midway,above] {$f_\theta$} (yd);

\coordinate (botd) at (5.5,\ydist);

\draw[->] (yd.east) --(botd);
\draw[-, dashed] (botd) .. controls +(1.5,0) and +(1.5,0) .. (topE);

\end{tikzpicture}
\end{small}
\caption{Learning representations of narratives}
\label{fig:model}
\label{fig:training}
\end{subfigure}
\hspace{0.05\textwidth}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{small}
\begin{tikzpicture}[
  >={Latex[length=1.5mm]},
  line width=.25pt,
  block/.style={draw, rounded corners, minimum width=0.95cm, minimum height=0.95cm, align=center, outer sep=0pt},
  labeltiny/.style={font=\scriptsize, inner sep=1pt},
  labeltinyit/.style={font=\scriptsize\itshape, inner sep=1pt}
]

\def\W{8.0}
\def\H{5.0}

\def\Lxy{0.5}
\def\Lout{0.4}

\draw (\W/2+1.5,1) -- (\W/2+1.5,\H+1.5);
\draw (1.3,\H/2+1.5) -- (\W+1,\H/2+1.5);

\def\xL{1.8}
\def\xLr{6.2}

\def\yTLtop{5.8}
\def\yTLbot{4.7}
\def\yTRtop{5.8}
\def\yTRbot{4.7}

\def\yBLtop{2.6}
\def\yBLbot{1.4}
\def\yBRtop{2.6}
\def\yBRbot{1.4}


\node[block] (x_del_top) at (\xL,\yTLtop) {$\mathbf{x}_{1:N}$};
\node[block, anchor=west] (y_del_top) at ($(x_del_top.east)+(\Lxy,0)$) {$\mathbf{y}$};
\path (x_del_top.east) -- (y_del_top.west) coordinate[pos=.5] (delTopMid);
\draw[-] (x_del_top.east) -- (delTopMid);
\draw[->] (delTopMid) -- (y_del_top.west);
\node[above,yshift=1pt] at (delTopMid) {$f_\theta$};
\coordinate (delTopE) at ($(y_del_top.east)+(\Lout,0)$);
\draw[->] (y_del_top.east) -- (delTopE);

\node[block] (x_del_bot) at (\xL,\yTLbot) {$\mathbf{x}_{\substack{1:N \\ \setminus j:k}}
$};
\node[block, anchor=west] (y_del_bot) at ($(x_del_bot.east)+(\Lxy,0)$) {$\mathbf{y}^\prime$};
\path (x_del_bot.east) -- (y_del_bot.west) coordinate[pos=.5] (delBotMid);
\draw[-] (x_del_bot.east) -- (delBotMid);
\draw[->] (delBotMid) -- (y_del_bot.west);
\node[above,yshift=1pt] at (delBotMid) {$f_\theta$};
\coordinate (delBotE) at ($(y_del_bot.east)+(\Lout,0)$);
\draw[->] (y_del_bot.east) -- (delBotE);

\draw[-, dashed] (delTopE) .. controls +(0.9,0) and +(0.9,0) .. (delBotE);

\node[block] (x_sum_top) at (\xLr,\yTRtop) {$\mathbf{x}_{1:N}$};
\node[block, anchor=west] (y_sum_top) at ($(x_sum_top.east)+(\Lxy,0)$) {$\mathbf{y}$};
\path (x_sum_top.east) -- (y_sum_top.west) coordinate[pos=.5] (sumTopMid);
\draw[-] (x_sum_top.east) -- (sumTopMid);
\draw[->] (sumTopMid) -- (y_sum_top.west);
\node[above,yshift=1pt] at (sumTopMid) {$f_\theta$};
\coordinate (sumTopE) at ($(y_sum_top.east)+(\Lout,0)$);
\draw[->] (y_sum_top.east) -- (sumTopE);

\node[block] (x_sum_bot) at (\xLr,\yTRbot) {$ \mathbf{x}_{j:k}$};
\node[block, anchor=west] (y_sum_bot) at ($(x_sum_bot.east)+(\Lxy,0)$) {$\mathbf{y}^\prime$};
\path (x_sum_bot.east) -- (y_sum_bot.west) coordinate[pos=.5] (sumBotMid);
\draw[-] (x_sum_bot.east) -- (sumBotMid);
\draw[->] (sumBotMid) -- (y_sum_bot.west);
\node[above,yshift=1pt] at (sumBotMid) {$f_\theta$};
\coordinate (sumBotE) at ($(y_sum_bot.east)+(\Lout,0)$);
\draw[->] (y_sum_bot.east) -- (sumBotE);


\draw[-, dashed] (sumTopE) .. controls +(0.9,0) and +(0.9,0) .. (sumBotE);

\node[block] (x_shi_top) at (\xL,\yBLtop) {$\mathbf{x}_{1:N}$};
\node[block, anchor=west] (y_shi_top) at ($(x_shi_top.east)+(\Lxy,0)$) {$\mathbf{y}$};
\path (x_shi_top.east) -- (y_shi_top.west) coordinate[pos=.5] (shiTopMid);
\draw[->] (shiTopMid) -- (y_shi_top.west);
\draw[-] (x_shi_top.east) -- (shiTopMid);
\node[above,yshift=1pt] at (shiTopMid) {$f_\theta$};
\coordinate (shiTopE) at ($(y_shi_top.east)+(\Lout,0)$);
\draw[->] (y_shi_top.east) -- (shiTopE);

\node[block] (x_shi_a) at (\xL,\yBLbot+0.15) {$\mathbf{x}_{1:N}^{i,0}$};
\node[block, opacity=0.45] (x_shi_b) at (\xL+0.65,\yBLbot-0.55) {$\mathbf{x}_{1:N}^{i,t}$};

\node[block, anchor=west] (y_shi_a) at ($(x_shi_a.east)+(\Lxy,0)$) {$\mathbf{y}^\prime_0$};
\node[block, anchor=west, opacity=0.45] (y_shi_b) at ($(x_shi_b.east)+(\Lxy,0)$) {$\mathbf{y}^\prime_t$};

\path (x_shi_a.east) -- (y_shi_a.west) coordinate[pos=.5] (shiAMid);
\draw[-] (x_shi_a.east) -- (shiAMid);
\draw[->] (shiAMid) -- (y_shi_a.west);
\node[above,yshift=1pt] at (shiAMid) {$f_\theta$};

\path (x_shi_b.east) -- (y_shi_b.west) coordinate[pos=.5] (shiBMid);
\draw[-, opacity=0.8] (x_shi_b.east) -- (shiBMid);
\draw[->, opacity=0.8] (shiBMid) -- (y_shi_b.west);
\node[above,yshift=1pt,opacity=0.9] at (shiBMid) {$f_\theta$};

\coordinate (shiAE) at ($(y_shi_a.east)+(\Lout,0)$);
\coordinate (shiBE) at ($(y_shi_b.east)+(\Lout,0)$);
\draw[->] (y_shi_a.east) -- (shiAE);
\draw[->, opacity=0.45] (y_shi_b.east) -- (shiBE);


\draw[-, dashed]
  let \p1=(shiTopE), \p2=(shiAE),
      \n1={veclen(\x1-\x2,\y1-\y2)/2},
      \n2={atan2(\y1-\y2,\x1-\x2)}
  in
  (shiTopE) arc[start angle=\n2, delta angle=-180, radius=\n1];

\draw[-, dashed, black!50]
  let \p1=(shiTopE), \p2=(shiBE),
      \n1={veclen(\x1-\x2,\y1-\y2)/2},
      \n2={atan2(\y1-\y2,\x1-\x2)}
  in
  (shiTopE) arc[start angle=\n2, delta angle=-180, radius=\n1];

\node[block] (x_sur_pre) at (\xLr,\yBRtop) {$\mathbf{x}_{1:k}$};
\node[block, anchor=west] (y_sur_pre) at ($(x_sur_pre.east)+(\Lxy,0)$) {$\mathbf{y}$};
\path (x_sur_pre.east) -- (y_sur_pre.west) coordinate[pos=.5] (surPreMid);
\draw[-] (x_sur_pre.east) -- (surPreMid);
\draw[->] (surPreMid) -- (y_sur_pre.west);
\node[above,yshift=1pt] at (surPreMid) {$f_\theta$};
\coordinate (surTopE) at ($(y_sur_pre.east)+(\Lout,0)$);
\draw[->] (y_sur_pre.east) -- (surTopE);

\node[block] (x_sur_post) at (\xLr,\yBRbot) {$\mathbf{x}_{1:j-1}$};
\node[block, anchor=west] (y_sur_post) at ($(x_sur_post.east)+(\Lxy,0)$) {$\mathbf{y}^\prime$};
\path (x_sur_post.east) -- (y_sur_post.west) coordinate[pos=.5] (surPostMid);
\draw[->] (surPostMid) -- (y_sur_post.west);
\draw[-] (x_sur_post.east) -- (surPostMid);
\node[above,yshift=1pt] at (surPostMid) {$f_\theta$};
\coordinate (surBotE) at ($(y_sur_post.east)+(\Lout,0)$);
\draw[->] (y_sur_post.east) -- (surBotE);

\draw[-, dashed] (surTopE) arc[start angle=90, end angle=-90, radius={(\yBRtop-\yBRbot)/2}];

\node[font=\small] at (\xL,\H+1.7) {deletion};
\node[font=\small] at (\xLr+0.4,\H+1.7) {summarization};
\node[font=\small] at (\xL,\H/2+1.0) {shifting};
\node[font=\small] at (\xLr+0.1,\H/2+1.0) {disruption};

\end{tikzpicture}
\end{small}
\vspace{-0.3cm}
\caption{Four modes of inferring salience (see Eqs. \ref{equ:del}--\ref{equ:sum})}
\label{fig:inference}
\end{subfigure}

==> data/rocstories/plots/deletion.tex <==
\addplot[blue, thick] coordinates{(0, 0.14) (50, 0.12) (100, 0.16) (150, 0.16) (200, 0.17) (250, 0.18) (300, 0.17) (350, 0.16) (400, 0.17) (450, 0.18) (500, 0.16) (550, 0.17) (600, 0.17) (650, 0.16) (700, 0.18) (750, 0.17) (780, 0.19)};
\addlegendentry{\textsc{Masked LM}}
\addplot[name path=mlm_deletion_down, draw=none, forget plot] coordinates {(0, 0.14) (50, 0.11) (100, 0.15) (150, 0.14) (200, 0.12) (250, 0.15) (300, 0.14) (350, 0.13) (400, 0.16) (450, 0.18) (500, 0.13) (550, 0.15) (600, 0.16) (650, 0.11) (700, 0.18) (750, 0.16) (780, 0.17)};
\addplot[name path=mlm_deletion_up, draw=none, forget plot] coordinates {(0, 0.14) (50, 0.14) (100, 0.18) (150, 0.19) (200, 0.21) (250, 0.21) (300, 0.19) (350, 0.18) (400, 0.17) (450, 0.19) (500, 0.20) (550, 0.18) (600, 0.19) (650, 0.20) (700, 0.19) (750, 0.18) (780, 0.20)};
\addplot[blue, fill opacity=0.15, forget plot] fill between[of=mlm_deletion_up and mlm_deletion_down];

\addplot[red, thick] coordinates{(0, 0.14) (50, 0.32) (100, 0.35) (150, 0.35) (200, 0.36) (250, 0.37) (300, 0.37) (350, 0.36) (400, 0.39) (450, 0.38) (500, 0.36) (550, 0.39) (600, 0.38) (650, 0.38) (700, 0.39) (750, 0.39) (780, 0.39)};
\addlegendentry{\textsc{Dropout Twins}}
\addplot[name path=simcse_deletion_down, draw=none, forget plot] coordinates {(0, 0.14) (50, 0.29) (100, 0.33) (150, 0.34) (200, 0.36) (250, 0.35) (300, 0.35) (350, 0.36) (400, 0.38) (450, 0.37) (500, 0.35) (550, 0.38) (600, 0.37) (650, 0.36) (700, 0.38) (750, 0.38) (780, 0.39)};
\addplot[name path=simcse_deletion_up, draw=none, forget plot] coordinates {(0, 0.14) (50, 0.34) (100, 0.37) (150, 0.36) (200, 0.37) (250, 0.38) (300, 0.38) (350, 0.37) (400, 0.40) (450, 0.38) (500, 0.37) (550, 0.40) (600, 0.38) (650, 0.39) (700, 0.40) (750, 0.40) (780, 0.40)};
\addplot[red, fill opacity=0.15, forget plot] fill between[of=simcse_deletion_up and simcse_deletion_down];

\addplot[black, thick] coordinates{(0, 0.14) (50, 0.32) (100, 0.33) (150, 0.36) (200, 0.34) (250, 0.36) (300, 0.33) (350, 0.34) (400, 0.35) (450, 0.35) (500, 0.34) (550, 0.34) (600, 0.35) (650, 0.34) (700, 0.32) (750, 0.35) (780, 0.35)};
\addlegendentry{\textsc{Narrative Twins}}
\addplot[name path=nt_deletion_down, draw=none, forget plot] coordinates {(0, 0.14) (50, 0.32) (100, 0.32) (150, 0.34) (200, 0.33) (250, 0.33) (300, 0.32) (350, 0.33) (400, 0.32) (450, 0.34) (500, 0.32) (550, 0.32) (600, 0.34) (650, 0.33) (700, 0.32) (750, 0.33) (780, 0.33)};
\addplot[name path=nt_deletion_up, draw=none, forget plot] coordinates {(0, 0.14) (50, 0.32) (100, 0.34) (150, 0.37) (200, 0.36) (250, 0.39) (300, 0.35) (350, 0.34) (400, 0.37) (450, 0.36) (500, 0.36) (550, 0.35) (600, 0.35) (650, 0.34) (700, 0.33) (750, 0.37) (780, 0.37)};
\addplot[black, fill opacity=0.15, forget plot] fill between[of=nt_deletion_up and nt_deletion_down];

==> data/rocstories/plots/disruption.tex <==
\addplot[blue, thick] coordinates{(0, -0.09) (50, -0.12) (100, -0.11) (150, -0.12) (200, -0.11) (250, -0.11) (300, -0.11) (350, -0.12) (400, -0.11) (450, -0.11) (500, -0.11) (550, -0.11) (600, -0.11) (650, -0.12) (700, -0.12) (750, -0.12) (780, -0.12)};
% \addlegendentry{MLM}
\addplot[name path=mlm_disruption_down, draw=none, forget plot] coordinates {(0, -0.09) (50, -0.12) (100, -0.12) (150, -0.13) (200, -0.11) (250, -0.12) (300, -0.12) (350, -0.13) (400, -0.12) (450, -0.12) (500, -0.12) (550, -0.12) (600, -0.11) (650, -0.12) (700, -0.12) (750, -0.12) (780, -0.12)};
\addplot[name path=mlm_disruption_up, draw=none, forget plot] coordinates {(0, -0.09) (50, -0.12) (100, -0.11) (150, -0.11) (200, -0.11) (250, -0.11) (300, -0.11) (350, -0.11) (400, -0.10) (450, -0.10) (500, -0.11) (550, -0.11) (600, -0.11) (650, -0.11) (700, -0.12) (750, -0.11) (780, -0.11)};
\addplot[blue, fill opacity=0.15, forget plot] fill between[of=mlm_disruption_up and mlm_disruption_down];

\addplot[red, thick] coordinates{(0, -0.09) (50, 0.03) (100, 0.05) (150, 0.05) (200, 0.07) (250, 0.07) (300, 0.07) (350, 0.07) (400, 0.08) (450, 0.08) (500, 0.09) (550, 0.07) (600, 0.08) (650, 0.08) (700, 0.08) (750, 0.07) (780, 0.09)};
% \addlegendentry{SimCSE}
\addplot[name path=simcse_disruption_down, draw=none, forget plot] coordinates {(0, -0.09) (50, 0.02) (100, 0.04) (150, 0.04) (200, 0.05) (250, 0.06) (300, 0.06) (350, 0.05) (400, 0.07) (450, 0.07) (500, 0.07) (550, 0.06) (600, 0.07) (650, 0.07) (700, 0.06) (750, 0.06) (780, 0.08)};
\addplot[name path=simcse_disruption_up, draw=none, forget plot] coordinates {(0, -0.09) (50, 0.03) (100, 0.06) (150, 0.06) (200, 0.08) (250, 0.07) (300, 0.08) (350, 0.10) (400, 0.09) (450, 0.09) (500, 0.10) (550, 0.08) (600, 0.09) (650, 0.10) (700, 0.09) (750, 0.08) (780, 0.10)};
\addplot[red, fill opacity=0.15, forget plot] fill between[of=simcse_disruption_up and simcse_disruption_down];

\addplot[black, thick] coordinates{(0, -0.09) (50, 0.06) (100, 0.09) (150, 0.09) (200, 0.10) (250, 0.10) (300, 0.11) (350, 0.10) (400, 0.11) (450, 0.11) (500, 0.11) (550, 0.11) (600, 0.12) (650, 0.12) (700, 0.12) (750, 0.12) (780, 0.11)};
% \addlegendentry{NT}
\addplot[name path=nt_disruption_down, draw=none, forget plot] coordinates {(0, -0.09) (50, 0.05) (100, 0.08) (150, 0.09) (200, 0.09) (250, 0.09) (300, 0.11) (350, 0.09) (400, 0.10) (450, 0.11) (500, 0.10) (550, 0.10) (600, 0.11) (650, 0.11) (700, 0.11) (750, 0.12) (780, 0.10)};
\addplot[name path=nt_disruption_up, draw=none, forget plot] coordinates {(0, -0.09) (50, 0.06) (100, 0.09) (150, 0.09) (200, 0.11) (250, 0.11) (300, 0.11) (350, 0.11) (400, 0.11) (450, 0.12) (500, 0.11) (550, 0.11) (600, 0.13) (650, 0.12) (700, 0.12) (750, 0.12) (780, 0.11)};
\addplot[black, fill opacity=0.15, forget plot] fill between[of=nt_disruption_up and nt_disruption_down];

==> data/rocstories/plots/shifting.tex <==
\addplot[blue, thick] coordinates{(0, 0.14) (50, 0.07) (100, 0.10) (150, 0.11) (200, 0.12) (250, 0.12) (300, 0.14) (350, 0.11) (400, 0.13) (450, 0.14) (500, 0.11) (550, 0.12) (600, 0.10) (650, 0.12) (700, 0.13) (750, 0.12) (780, 0.12)};
% \addlegendentry{MLM}
\addplot[name path=mlm_shifting_down, draw=none, forget plot] coordinates {(0, 0.14) (50, 0.05) (100, 0.07) (150, 0.09) (200, 0.08) (250, 0.11) (300, 0.11) (350, 0.07) (400, 0.10) (450, 0.11) (500, 0.08) (550, 0.09) (600, 0.08) (650, 0.08) (700, 0.11) (750, 0.10) (780, 0.10)};
\addplot[name path=mlm_shifting_up, draw=none, forget plot] coordinates {(0, 0.14) (50, 0.10) (100, 0.14) (150, 0.13) (200, 0.16) (250, 0.13) (300, 0.17) (350, 0.14) (400, 0.17) (450, 0.16) (500, 0.14) (550, 0.15) (600, 0.13) (650, 0.16) (700, 0.14) (750, 0.13) (780, 0.15)};
\addplot[blue, fill opacity=0.15, forget plot] fill between[of=mlm_shifting_up and mlm_shifting_down];

\addplot[red, thick] coordinates{(0, 0.14) (50, 0.20) (100, 0.25) (150, 0.23) (200, 0.23) (250, 0.23) (300, 0.24) (350, 0.25) (400, 0.25) (450, 0.24) (500, 0.24) (550, 0.24) (600, 0.24) (650, 0.25) (700, 0.27) (750, 0.23) (780, 0.26)};
% \addlegendentry{SimCSE}
\addplot[name path=simcse_shifting_down, draw=none, forget plot] coordinates {(0, 0.14) (50, 0.18) (100, 0.23) (150, 0.20) (200, 0.21) (250, 0.22) (300, 0.23) (350, 0.24) (400, 0.24) (450, 0.22) (500, 0.23) (550, 0.21) (600, 0.24) (650, 0.24) (700, 0.25) (750, 0.21) (780, 0.24)};
\addplot[name path=simcse_shifting_up, draw=none, forget plot] coordinates {(0, 0.14) (50, 0.22) (100, 0.27) (150, 0.26) (200, 0.25) (250, 0.24) (300, 0.25) (350, 0.27) (400, 0.27) (450, 0.26) (500, 0.25) (550, 0.26) (600, 0.25) (650, 0.27) (700, 0.29) (750, 0.25) (780, 0.28)};
\addplot[red, fill opacity=0.15, forget plot] fill between[of=simcse_shifting_up and simcse_shifting_down];

\addplot[black, thick] coordinates{(0, 0.14) (50, 0.22) (100, 0.24) (150, 0.27) (200, 0.27) (250, 0.27) (300, 0.28) (350, 0.28) (400, 0.28) (450, 0.27) (500, 0.27) (550, 0.29) (600, 0.27) (650, 0.29) (700, 0.26) (750, 0.27) (780, 0.28)};
% \addlegendentry{NT}
\addplot[name path=nt_shifting_down, draw=none, forget plot] coordinates {(0, 0.14) (50, 0.19) (100, 0.23) (150, 0.25) (200, 0.26) (250, 0.25) (300, 0.28) (350, 0.26) (400, 0.27) (450, 0.25) (500, 0.24) (550, 0.28) (600, 0.24) (650, 0.28) (700, 0.25) (750, 0.25) (780, 0.27)};
\addplot[name path=nt_shifting_up, draw=none, forget plot] coordinates {(0, 0.14) (50, 0.25) (100, 0.25) (150, 0.29) (200, 0.29) (250, 0.29) (300, 0.29) (350, 0.29) (400, 0.29) (450, 0.29) (500, 0.29) (550, 0.30) (600, 0.30) (650, 0.30) (700, 0.28) (750, 0.29) (780, 0.30)};
\addplot[black, fill opacity=0.15, forget plot] fill between[of=nt_shifting_up and nt_shifting_down];

==> data/rocstories/plots/summarisation.tex <==
\addplot[blue, thick] coordinates{(0, 0.20) (50, 0.19) (100, 0.21) (150, 0.21) (200, 0.21) (250, 0.20) (300, 0.20) (350, 0.21) (400, 0.21) (450, 0.21) (500, 0.20) (550, 0.20) (600, 0.23) (650, 0.20) (700, 0.19) (750, 0.22) (780, 0.22)};
% \addlegendentry{MLM}
\addplot[name path=mlm_summarisation_down, draw=none, forget plot] coordinates {(0, 0.20) (50, 0.19) (100, 0.19) (150, 0.19) (200, 0.19) (250, 0.19) (300, 0.17) (350, 0.18) (400, 0.18) (450, 0.18) (500, 0.17) (550, 0.18) (600, 0.20) (650, 0.19) (700, 0.16) (750, 0.20) (780, 0.20)};
\addplot[name path=mlm_summarisation_up, draw=none, forget plot] coordinates {(0, 0.20) (50, 0.20) (100, 0.22) (150, 0.23) (200, 0.24) (250, 0.22) (300, 0.23) (350, 0.24) (400, 0.24) (450, 0.23) (500, 0.22) (550, 0.23) (600, 0.26) (650, 0.22) (700, 0.22) (750, 0.24) (780, 0.23)};
\addplot[blue, fill opacity=0.15, forget plot] fill between[of=mlm_summarisation_up and mlm_summarisation_down];

\addplot[red, thick] coordinates{(0, 0.20) (50, 0.36) (100, 0.39) (150, 0.39) (200, 0.39) (250, 0.39) (300, 0.39) (350, 0.40) (400, 0.41) (450, 0.39) (500, 0.38) (550, 0.39) (600, 0.40) (650, 0.40) (700, 0.38) (750, 0.39) (780, 0.39)};
% \addlegendentry{SimCSE}
\addplot[name path=simcse_summarisation_down, draw=none, forget plot] coordinates {(0, 0.20) (50, 0.35) (100, 0.37) (150, 0.39) (200, 0.37) (250, 0.39) (300, 0.39) (350, 0.39) (400, 0.38) (450, 0.37) (500, 0.37) (550, 0.37) (600, 0.39) (650, 0.39) (700, 0.36) (750, 0.37) (780, 0.38)};
\addplot[name path=simcse_summarisation_up, draw=none, forget plot] coordinates {(0, 0.20) (50, 0.38) (100, 0.41) (150, 0.40) (200, 0.42) (250, 0.39) (300, 0.40) (350, 0.42) (400, 0.43) (450, 0.41) (500, 0.40) (550, 0.40) (600, 0.41) (650, 0.42) (700, 0.40) (750, 0.41) (780, 0.40)};
\addplot[red, fill opacity=0.15, forget plot] fill between[of=simcse_summarisation_up and simcse_summarisation_down];

\addplot[black, thick] coordinates{(0, 0.20) (50, 0.40) (100, 0.41) (150, 0.42) (200, 0.42) (250, 0.42) (300, 0.43) (350, 0.42) (400, 0.42) (450, 0.42) (500, 0.42) (550, 0.42) (600, 0.43) (650, 0.42) (700, 0.42) (750, 0.42) (780, 0.42)};
% \addlegendentry{NT}
\addplot[name path=nt_summarisation_down, draw=none, forget plot] coordinates {(0, 0.20) (50, 0.40) (100, 0.41) (150, 0.41) (200, 0.42) (250, 0.40) (300, 0.41) (350, 0.42) (400, 0.42) (450, 0.42) (500, 0.40) (550, 0.41) (600, 0.42) (650, 0.42) (700, 0.41) (750, 0.41) (780, 0.41)};
\addplot[name path=nt_summarisation_up, draw=none, forget plot] coordinates {(0, 0.20) (50, 0.40) (100, 0.41) (150, 0.43) (200, 0.42) (250, 0.43) (300, 0.45) (350, 0.43) (400, 0.43) (450, 0.42) (500, 0.43) (550, 0.43) (600, 0.43) (650, 0.43) (700, 0.42) (750, 0.43) (780, 0.42)};
\addplot[black, fill opacity=0.15, forget plot] fill between[of=nt_summarisation_up and nt_summarisation_down];

==> data/rocstories/scaling.tex <==
\begin{tikzpicture}
\begin{axis}[
    xtick style={draw=none},
    xticklabel={\pgfmathprintnumber{\tick}M},
    ytick pos=left,
    ymin=0,
    ymax=0.5,
    ymode=linear,
    scaled y ticks=false,
    xmin=4.43,
    xmax=335.14,
    ymajorgrids=true,
    grid style=dashed,
	xlabel=\# model parameters,
	ylabel=$\rho$,
    ylabel style={font=\small},
    xlabel style={font=\small},
    xticklabel style={font=\small},
    yticklabel style={font=\small},
	width=0.4\linewidth,
    height=3.5cm,
    legend style={at={(1.2,0.5)},anchor=west, font=\small, legend cell align={left}}
]

% Deletion
\addplot[color=red, line width=1pt] table  {
Size	Deletion
4.43	0.077
11.17	0.249
28.76	0.240
41.37	0.350
109.48	0.350
335.14	0.349
};
% Shifting
\addplot[color=blue, line width=1pt] table  {
Size	Shifting
4.43	0.018
11.17	0.037
28.76	0.122
41.37	0.157
109.48	0.220
335.14	0.270
};
% Disruption
\addplot[color=black, line width=1pt] table  {
Size	Disruption
4.43	-0.07
11.17	0.010
28.76	0.0413
41.37	0.049
109.48	0.068
335.14	0.103
};
% Summarisation
\addplot[color=green, line width=1pt] table  {
Size	Summarisation
4.43	0.23655
11.17	0.317
28.76	0.385
41.37	0.407
109.48	0.446
335.14	0.411
};


\legend{Deletion, Shifting, Disruption, Summarisation}

\end{axis}

\end{tikzpicture}
